Plug-and-play and coordinated control for bus-connected AC islanded microgrids

This paper presents a distributed control architecture for voltage and frequency stabilization in AC islanded microgrids. In the primary control layer, each generation unit is equipped with a local controller acting on the corresponding voltage-source converter. Following the plug-and-play design approach previously proposed by some of the authors, whenever the addition/removal of a distributed generation unit is required, feasibility of the operation is automatically checked by designing local controllers through convex optimization. The update of the voltage-control layer, when units plug -in/-out, is therefore automatized and stability of the microgrid is always preserved. Moreover, local control design is based only on the knowledge of parameters of power lines and it does not require to store a global microgrid model. In this work, we focus on bus-connected microgrid topologies and enhance the primary plug-and-play layer with local virtual impedance loops and secondary coordinated controllers ensuring bus voltage tracking and reactive power sharing. In particular, the secondary control architecture is distributed, hence mirroring the modularity of the primary control layer. We validate primary and secondary controllers by performing experiments with balanced, unbalanced and nonlinear loads, on a setup composed of three bus-connected distributed generation units. Most importantly, the stability of the microgrid after the addition/removal of distributed generation units is assessed. Overall, the experimental results show the feasibility of the proposed modular control design framework, where generation units can be added/removed on the fly, thus enabling the deployment of virtual power plants that can be resized over time.

==> 3DGUbusconnected.tex <==
\ctikzset{bipoles/length=0.7cm}
\begin{circuitikz}[scale=.7	,transform shape]
\ctikzset{current/distance=1}
\draw

% transformators i and j
node[] (Ti) at (0,0) {}
node[] (Tj) at ($(9,0)$) {}
node[] (Tk) at ($(9,-5)$) {}
node[] (Tx) at ($(0,-5)$) {}

% VSC i 
node[ocirc] (Aibattery) at ([xshift=-4.5cm,yshift=0.9cm]Ti) {}
node[ocirc] (Bibattery) at ([xshift=-4.5cm,yshift=-0.9cm]Ti) {}

(Bibattery) to [battery] (Aibattery) {}
node [rectangle,draw,minimum width=0.8cm,minimum height=2.4cm] (bucki) at ($0.5*(Aibattery)+0.5*(Bibattery)+(0.9,0)$) {\scriptsize{VSC $1$}}
(Aibattery) to [short] ([xshift=0.3cm]Aibattery)
(Bibattery) to [short] ([xshift=0.3cm]Bibattery) 

% filter i
node[ocirc] (Ai) at ($(Aibattery)+(1.74,0.2)$) {}
node[ocirc] (Bi) at ($(Bibattery)+(1.74,-0.2)$) {}
(Ai) to [short] ([xshift=-0.24cm]Ai)
(Bi) to [short] ([xshift=-0.24cm]Bi)
(Ai) to [R, l=\scriptsize{$R_{t1}$}] ($(Ai)+(1.5,0)$) {}
to [short,i=\scriptsize{$I_{t1}$}]($(Ai)+(1.6,0)$){}
to [L, l=\scriptsize{$L_{t1}$}]($(Ti)+(0,1.1)$){}
(Bi) to [short] ($(Ti)+(0,-1.1)$);
\begin{scope}[shorten >= 10pt,shorten <= 10pt,]
\draw[<-] (Ai) -- node[right] {$V_{t1}$} (Bi);
\end{scope};

\draw
% PCC-i
($(Ti)+(0.4,1.1)$) node[anchor=north]{\scriptsize{$V_1$}}
($(Ti)+(0.4,1.1)$) node[anchor=south]{\scriptsize{$PCC_1$}}
($(Ti)+(0.4,1.1)$) node[ocirc](PCCi){}
($(Ti)+(0.8,1.1)$) to [C, l=\scriptsize{$C_{t1}$}] ($(Ti)+(0.8,-1.1)$)

% line 1
($(Ti)+(0,1.1)$) to [short] ($(Ti)+(0.8,1.1)$)
%($(Ti)+(2,1.1)$) to [short,i_=\scriptsize{$I_{1}$}] ($(Ti)+(2.5,1.1)$)--($(Ti)+(0.8,1.1)$)
($(Ti)+(0.8,1.1)$)--($(Ti)+(1.6,1.1)$) to [R, l=\scriptsize{$R_{1}$}] ($(Ti)+(2.6,1.1)$) {}
to [L, l=\scriptsize{$L_{1}$}]($(Tj)+(-5.2,1.1)$){}
($(Tj)+(-5.2,1.1)$) to [short] ($(Tj)+(-5.5,1.1)$)
($(Tj)+(-5.5,1.1)$) to [short,i_=\scriptsize{$I_{1}$}] ($(Tj)+(-5.3,1.1)$)--($(Tj)+(-4.5,1.1)$)

%Load
($(Ti)+(4.5,1.1)$)--($(Ti)+(4.5,0.8)$) to [short,i>=\scriptsize{$I_{L}$}]($(Ti)+(4.5,0.5)$)
to [I]($(Ti)+(4.5,-1.1)$)
($(Ti)+(4.5,1.6)$) node[anchor=north]{\scriptsize{$PoL$}}

node[ocirc] at ($(Ti)+(4.5,1.1)$) {}


% line 2
($(Ti)+(4.5,1.1)$)--($(Ti)+(5,1.1)$) to [L, l=\scriptsize{$L_{2}$}]($(Ti)+(6.4,1.1)$) {}
to [R, l=\scriptsize{$R_{2}$}] ($(Ti)+(7.3,1.1)$) 
%($(Tj)+(-1.2,1.1)$) to [short,i=\scriptsize{$I_{2}$}] ($(Tj)+(-1.4,1.1)$)--($(Tj)+(-1.2,1.1)$)
($(Tj)+(-1.2,1.1)$) to [short] ($(Tj)+(0,1.1)$)
($(Ti)+(0,-1.1)$) to [short] ($(Tj)+(0,-1.1)$)
($(Tj)+(0,1.1)$) to [short] ($(Tj)+(-1.2,1.1)$)
($(Tj)+(-1.2,1.1)$) to [short] ($(Tj)+(-1.7,1.1)$)
($(Tj)+(-3.6,1.1)$) to [short,i=\scriptsize{$I_{2}$}] ($(Tj)+(-3.7,1.1)$)%--($(Tj)+(-1.2,1.1)$)

%% PCC-j
($(Tj)+(-0.4,1.1)$) node[anchor=north]{\scriptsize{$V_2$}}
($(Tj)+(-0.4,1.1)$) node[anchor=south]{\scriptsize{$PCC_2$}}
($(Tj)+(-0.4,1.1)$) node[ocirc](PCCj){}
($(Tj)+(-0.8,1.1)$) to [C, l_=\scriptsize{$C_{t2}$}] ($(Tj)+(-0.8,-1.1)$)



% VSC j
node[ocirc] (Ajbattery) at ([xshift=4.5cm,yshift=0.9cm]Tj) {}
node[ocirc] (Bjbattery) at ([xshift=4.5cm,yshift=-0.9cm]Tj) {}
(Bjbattery) to [battery] (Ajbattery) {}
node [rectangle,draw,minimum width=0.8cm,minimum height=2.4cm] (vsci) at ($0.5*(Ajbattery)+0.5*(Bjbattery)-(0.9,0)$) {\scriptsize{VSC $2$}}
(Ajbattery) to [short] ([xshift=-0.3cm]Ajbattery)
(Bjbattery) to [short] ([xshift=-0.3cm]Bjbattery)


%% filter j
node[ocirc] (Aj) at ($(Ajbattery)+(-1.74,0.2)$) {}
node[ocirc] (Bj) at ($(Bjbattery)+(-1.74,-0.2)$) {}
(Aj) to [short] ([xshift=0.24cm]Aj)
(Bj) to [short] ([xshift=0.24cm]Bj)
(Bj) to [short] ($(Tj)+(0,-1.1)$)
(Aj) to [R, l_=\scriptsize{$R_{t2}$}] ($(Aj)+(-1.5,0)$) {}
to [short,i_=\scriptsize{$I_{t2}$}]($(Aj)+(-1.6,0)$){}
($(Tj)+(0,1.1)$) to [L, l=\scriptsize{$L_{t2}$}]($(Aj)+(-1.6,0)$){};
\begin{scope}[shorten >= 10pt,shorten <= 10pt,]
\draw[<-] (Aj) -- node[left] {$V_{t2}$} (Bj);
\end{scope};


% DGU i and j and Line
\draw
node [rectangle,draw,minimum width=6.5cm,minimum height=3.3cm,dashed,label=\small\textbf{DGU $1$}] (DGUi) at ($0.5*(Aibattery)+0.5*(Bibattery)+(2.9,0)$) {}
node [rectangle,draw,minimum width=6.5cm,minimum height=3.3cm,dashed,label=\small\textbf{DGU $2$}] (DGUj) at ($0.5*(Ajbattery)+0.5*(Bjbattery)-(2.9,0)$) {}
node [rectangle,draw,minimum width=2.2cm,minimum height=3.3cm,dashed,label=\small\textbf{Line $1$ }] (Lineij) at ($1.52*(DGUi.center)+0.5*(DGUj.center)+(0,0)$){}
node [rectangle,draw,minimum width=2.1cm,minimum height=3.3cm,dashed,label=\small\textbf{Line $2$ }] (Lineij) at ($-0.54*(DGUi.center)+0.5*(DGUj.center)+(0,0)$){}







% VSC k
node[ocirc] (Akbattery) at ([xshift=4.5cm,yshift=0.9cm]Tk) {}
node[ocirc] (Bkbattery) at ([xshift=4.5cm,yshift=-0.9cm]Tk) {}
(Bkbattery) to [battery] (Akbattery) {}
node [rectangle,draw,minimum width=0.8,minimum height=2.4cm] (vsci) at ($0.5*(Akbattery)+0.5*(Bkbattery)-(0.9,0)$) {\scriptsize{VSC $3$}}
(Akbattery) to [short] ([xshift=-0.3cm]Akbattery)
(Bkbattery) to [short] ([xshift=-0.3cm]Bkbattery)


%% filter k
node[ocirc] (Ak) at ($(Akbattery)+(-1.74,0.2)$) {}
node[ocirc] (Bk) at ($(Bkbattery)+(-1.74,-0.2)$) {}
(Ak) to [short] ([xshift=0.24cm]Ak)
(Bk) to [short] ([xshift=0.24cm]Bk)
(Bk) to [short] ($(Tk)+(0,-1.1)$)
(Ak) to [R, l_=\scriptsize{$R_{t3}$}] ($(Ak)+(-1.5,0)$) {}
to [short,i_=\scriptsize{$I_{t3}$}]($(Ak)+(-1.6,0)$){}
($(Tk)+(0,1.1)$) to [L, l=\scriptsize{$L_{t3}$}]($(Ak)+(-1.6,0)$){};
\begin{scope}[shorten >= 10pt,shorten <= 10pt,]
\draw[<-] (Ak) -- node[left] {$V_{t3}$} (Bk);
\end{scope};

\draw

($(Tx)+(5,1.1)$)--($(Tx)+(5.1,1.1)$) to [L, l=\scriptsize{$L_{3}$}]($(Tx)+(6.4,1.1)$) {}
to [R, l=\scriptsize{$R_{3}$}] ($(Tx)+(7.3,1.1)$) 
%($(Tk)+(-1.2,1.1)$) to [short,i=\scriptsize{$I_{l3}$}] ($(Tk)+(-1.4,1.1)$)--($(Tk)+(-1.2,1.1)$)

($(Tk)+(-1.2,1.1)$) to [short] ($(Tk)+(0,1.1)$)
($(Tx)+(4.5,-1.1)$) to [short] ($(Tk)+(0,-1.1)$)
($(Tk)+(0,1.1)$) to [short] ($(Tk)+(-1.2,1.1)$)
($(Tk)+(-1.2,1.1)$) to [short] ($(Tk)+(-1.7,1.1)$)
($(Tk)+(-3.6,1.1)$) to [short,i=\scriptsize{$I_{3}$}] ($(Tk)+(-3.7,1.1)$)%--($(Tj)+(-1.2,1.1)$)
($(Ti)+(4.5,-1.1)$) to [short] ($(Tk)+(-4.5,-1.1)$)
($(Tx)+(5,1.1)$) to [short] ($(Ti)+(5,1.1)$)


% %PCC k
($(Tk)+(-0.4,1.1)$) node[anchor=north]{\scriptsize{$V_3$}}
($(Tk)+(-0.4,1.1)$) node[anchor=south]{\scriptsize{$PCC_3$}}
($(Tk)+(-0.4,1.1)$) node[ocirc](PCCk){}
($(Tk)+(-0.8,1.1)$) to [C, l_=\scriptsize{$C_{t3}$}] ($(Tk)+(-0.8,-1.1)$)



node [rectangle,draw,minimum width=6.5cm,minimum height=3.3cm,dashed,label=\small\textbf{DGU $3$}] (DGUk) at ($0.5*(Akbattery)+0.5*(Bkbattery)-(2.9,0)$) {}
node [rectangle,draw,minimum width=2.1cm,minimum height=3.3cm,dashed,label=\small\textbf{ Line $3$ }] (Lineij) at ($-0.54*(DGUi.center)+0.5*(DGUj.center)+(0,-5)$){}

;\end{circuitikz}


==> counterexample3_bis.pgf <==
\begin{pgfpicture}{0cm}{0cm}{288pt}{148pt}
% Created by FidoCadJ ver. 0.24, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,148)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{0.7pt}
\pgfmoveto{\pgfxy(11,23)} 
\pgfcurveto{\pgfxy(14,32)}{\pgfxy(17,41)}{\pgfxy(29,52)}
\pgfstroke
\pgfmoveto{\pgfxy(29.0,52.0)}
\pgflineto{\pgfxy(24.699934182162345,50.7714097663321)}
\pgflineto{\pgfxy(27.402832696231727,47.82279320552914)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(29,52)} 
\pgfcurveto{\pgfxy(36,59)}{\pgfxy(50,63)}{\pgfxy(53,63)}
\pgfstroke
\pgfmoveto{\pgfxy(97,21)} 
\pgfcurveto{\pgfxy(92,32)}{\pgfxy(90,41)}{\pgfxy(77,52)}
\pgfstroke
\pgfmoveto{\pgfxy(77.0,52.0)}
\pgflineto{\pgfxy(78.76166065854412,47.88945846339708)}
\pgflineto{\pgfxy(81.34542962440881,50.94300360487354)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(77,52)} 
\pgfcurveto{\pgfxy(70,59)}{\pgfxy(56,63)}{\pgfxy(53,63)}
\pgfstroke
\pgfline{\pgfxy(53.0,63.0)}{\pgfxy(53.0,84.0)}
\pgfline{\pgfxy(53.0,84.0)}{\pgfxy(53.0,104.0)}
\pgfmoveto{\pgfxy(53.0,84.0)}
\pgflineto{\pgfxy(55.0,88.0)}
\pgflineto{\pgfxy(51.0,88.0)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(29,-41)}{\pgfbox[left,top]{$e_1$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(84,-49)}{\pgfbox[left,top]{$e_2$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(57,-80)}{\pgfbox[left,top]{$e_3$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(174,-60)}{\pgfbox[left,top]{$e_{13}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(211,-6)}{\pgfbox[left,top]{$e_{12}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(252,-60)}{\pgfbox[left,top]{$e_{23}$}}
\end{pgfmagnify}
\pgfline{\pgfxy(176.0,24.0)}{\pgfxy(193.0,62.0)}
\pgfmoveto{\pgfxy(193.0,62.0)}
\pgflineto{\pgfxy(189.54089925597714,59.16545911253682)}
\pgflineto{\pgfxy(193.1921722635568,57.53199487230381)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(193.0,62.0)}{\pgfxy(214.0,105.0)}
\pgfline{\pgfxy(242.0,62.0)}{\pgfxy(221.0,105.0)}
\pgfline{\pgfxy(259.0,24.0)}{\pgfxy(242.0,62.0)}
\pgfmoveto{\pgfxy(242.0,62.0)}
\pgflineto{\pgfxy(241.8078277364432,57.53199487230381)}
\pgflineto{\pgfxy(245.45910074402286,59.16545911253682)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(178.0,20.0)}{\pgfxy(218.0,20.0)}
\pgfmoveto{\pgfxy(218.0,20.0)}
\pgflineto{\pgfxy(214.0,22.0)}
\pgflineto{\pgfxy(214.0,18.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(218.0,20.0)}{\pgfxy(259.0,20.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(50,-139)}{\pgfbox[left,top]{$\text{a})$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(218,-137)}{\pgfbox[left,top]{$\text{b})$}}
\end{pgfmagnify}
\color{layer2}
\pgfmoveto{\pgfxy(214,104)}
\pgflineto{\pgfxy(223,104)}
\pgflineto{\pgfxy(223,112)}
\pgflineto{\pgfxy(214,112)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(94,-6)}{\pgfbox[left,top]{$2$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(92,16)}
\pgflineto{\pgfxy(101,16)}
\pgflineto{\pgfxy(101,24)}
\pgflineto{\pgfxy(92,24)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(172,-6)}{\pgfbox[left,top]{$1$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(260,-6)}{\pgfbox[left,top]{$2$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(256,16)}
\pgflineto{\pgfxy(265,16)}
\pgflineto{\pgfxy(265,24)}
\pgflineto{\pgfxy(256,24)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(49,102)}
\pgflineto{\pgfxy(57,102)}
\pgflineto{\pgfxy(57,111)}
\pgflineto{\pgfxy(49,111)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(217,-116)}{\pgfbox[left,top]{$3$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(171,16)}
\pgflineto{\pgfxy(179,16)}
\pgflineto{\pgfxy(179,24)}
\pgflineto{\pgfxy(171,24)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(7,16)}
\pgflineto{\pgfxy(15,16)}
\pgflineto{\pgfxy(15,24)}
\pgflineto{\pgfxy(7,24)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(50,-114)}{\pgfbox[left,top]{$3$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-6)}{\pgfbox[left,top]{$1$}}
\end{pgfmagnify}
\color{layer11}
\pgfellipse[fillstroke]{\pgfxy(53.0,63.0)}{\pgfxy(4.0,0)}{\pgfxy(0,4.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(48,-48)}{\pgfbox[left,top]{$4$}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}
